Pauli Fusion: a Computational Model to Realise Quantum Transformations from ZX Terms

We present an abstract model of quantum computation, the "Pauli Fusion" model, whose primitive operations correspond closely to generators of the ZX calculus (a formal graphical language for quantum computing). The fundamental operations of Pauli Fusion are also straightforward abstractions of basic processes in some leading proposed quantum technologies. These operations have non-deterministic heralded effects, similarly to measurement-based quantum computation. We describe sufficient conditions for Pauli Fusion procedures to be deterministically realisable, so that it performs a given transformation independently of its non-deterministic outcomes. This provides an operational model to realise ZX terms beyond the circuit model.

==> figures/CNONSENSE.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, 1) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
             	\node [style=X phase dot] (4) at (0.875, 0.125) {$s_w\pi$};
		\node [style=none] (5) at (2.25, 1.5) {\footnotesize $w$};
		\node [style=none] (6) at (-1.125, -1) {\footnotesize $v$};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=X dot] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (-5.5, 2) {};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=X phase dot] (13) at (-4.25, -1) {$s_w\pi$};
		\node [style=none] (6') at ($(13.east) + (0.75, 0.5)$) {\footnotesize $u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (7.center) to (8);
		\draw [bend left] (8) to (9.center);
		\draw [bend right] (8) to (10.center);
		\draw (11.center) to (2.center);
		\draw [loop] (4.center) to ();
		\draw [loop] (13.center) to ();
		\draw (10.center) to (12.center);
%		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-0.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, 1) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [draw=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 1.5) {$u$};
		\node [style=none] (6) at (-2.25, -0.5) {$v$};
		\node [style=none] (6') at (2.5, -1.5) {$w$};
		\node [style=none] (7) at (-3.25, -1) {};
		\node [style=X dot] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (-3.25, 2) {};
		\node [style=none] (12) at (3.25, -2) {};
		\node [draw=none] (13) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (7.center) to (8);
		\draw [bend left] (8) to (9.center);
		\draw [bend right] (8) to (10.center);
		\draw (11.center) to (2.center);
%		\draw [loop] (4.center) to ();
%		\draw [loop] (13.center) to ();
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT-1.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, 1) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=X phase dot] (4) at (1, 0.25) {$\pi$};
		\node [style=none] (5) at (2.25, 1.5) {$u$};
		\node [style=none] (6) at (-2.25, -0.5) {$v$};
		\node [style=none] (6') at (2.5, -1.5) {$w$};
		\node [style=none] (7) at (-3.25, -1) {};
		\node [style=X dot] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (-3.25, 2) {};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=X phase dot] (13) at (1.75, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (7.center) to (8);
		\draw [bend left] (8) to (9.center);
		\draw [bend right] (8) to (10.center);
		\draw (11.center) to (2.center);
		\draw [loop] (4.center) to ();
		\draw [loop] (13.center) to ();
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, 1) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=X phase dot] (4) at (1, 0.25) {$s_u\pi$};
		\node [style=none] (5) at (2.25, 1.5) {$u$};
		\node [style=none] (6) at (-2.25, -0.5) {$v$};
		\node [style=none] (6') at (2.5, -1.5) {$w$};
		\node [style=none] (7) at (-3.25, -1) {};
		\node [style=X dot] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (-3.25, 2) {};
		\node [style=none] (12) at (3.25, -2) {};
		\node [style=X phase dot] (13) at (1.75, -2) {$s_u\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (7.center) to (8);
		\draw [bend left] (8) to (9.center);
		\draw [bend right] (8) to (10.center);
		\draw (11.center) to (2.center);
		\draw [loop] (4.center) to ();
		\draw [loop] (13.center) to ();
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EX_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=X phase dot] (1) at (-3, 0) {$\alpha$};
		\node [style=Z phase dot] (2) at (-1.5, -1) {$\frac \pi 2$};
		\node [style=X dot] (3) at (0, 0) {};
		\node [style=Z phase dot] (4) at (1.25, 1.25) {$\beta$};
		\node [style=Z dot] (5) at (2.25, -1) {};
		\node [style=X dot] (6) at (0.25, -2) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=none] (9) at (3, -2.75) {};
		\node [style=none] (10) at (-3, 0.75) {\tiny $u_1$};
		\node [style=none] (11) at (1.75, 1.75) {\tiny $u_5$};
		\node [style=none] (12) at (-0.5, 0.5) {\tiny $u_3$};
		\node [style=none] (13) at (-1.5, -1.75) {\tiny $u_2$};
		\node [style=none] (14) at (0.25, -1.5) {\tiny $u_4$};
		\node [style=none] (15) at (2.5, -0.5) {\tiny $u_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left, looseness=1.25] (1) to (4);
		\draw [bend right, looseness=0.75] (1) to (2);
		\draw [bend left] (2) to (3);
		\draw [bend right] (2) to (6);
		\draw (3) to (4);
		\draw (4) to (7.center);
		\draw [bend left] (3) to (5);
		\draw [bend right=15] (6) to (9.center);
		\draw [bend right, looseness=1.25] (6) to (5);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EX_0_OpenGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sq] (0) at (-4, 0) {};
		\node [style=sq] (1) at (-3, 0) {};
		\node [style=vertex] (2) at (-1.5, -1) {};
		\node [style=vertex] (3) at (0, 0) {};
		\node [style=sq] (4) at (1.25, 1.25) {};
		\node [style=vertex] (5) at (2.25, -1) {};
		\node [style=vertex] (6) at (-0.25, -2.5) {};
		\node [style=sq] (7) at (3, 1.25) {};
		\node [style=sq] (8) at (3.25, -1) {};
		\node [style=sq] (9) at (2.75, -2.75) {};
		\node [style=none] (10) at (-3, 0.5) {\tiny $u_1$};
		\node [style=none] (11) at (1.75, 1.75) {\tiny $u_5$};
		\node [style=none] (12) at (-0.5, 0.25) {\tiny $u_3$};
		\node [style=none] (13) at (-1.5, -1.75) {\tiny $u_2$};
		\node [style=none] (14) at (-0.125, -2) {\tiny $u_4$};
		\node [style=none] (15) at (2.5, -0.5) {\tiny $u_6$};
		\node [style=none] (16) at (-4.5, 0) {\tiny $i_1$};
		\node [style=none] (17) at (3.5, 1.25) {\tiny $o_1$};
		\node [style=none] (18) at (3.75, -1) {\tiny $o_2$};
		\node [style=none] (19) at (3.25, -2.75) {\tiny $o_3$};
		\node [style=none] (21) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (4);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (2) to (6);
		\draw (3) to (4);
		\draw (4) to (7.center);
		\draw (3) to (5);
		\draw (6) to (9.center);
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw [in=90, out=25] (2) to (21.center);
		\draw [in=-90, out=-25] (2) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ex0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=X phase dot] (1) at (-3, 0) {$\alpha$};
		\node [style=Z phase dot] (2) at (-2, -1) {$\frac \pi 2$};
		\node [style=X dot] (3) at (-1, 0) {};
		\node [style=Z phase dot] (4) at (0, 1) {$\beta$};
		\node [style=Z dot] (5) at (0.75, -1) {};
		\node [style=X dot] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (-3, 0.5) {$1$};
		\node [style=none] (11) at (0.25, 1.5) {$5$};
		\node [style=none] (12) at (-1.25, 0.5) {$3$};
		\node [style=none] (13) at (-2.25, -1.5) {$2$};
		\node [style=none] (14) at (-0.75, -1) {$4$};
		\node [style=none] (15) at (1, -0.5) {$6$};
		\node [style=none] (16) at (2, 1) {$o_1$};
		\node [style=none] (17) at (2.25, -1) {$o_2$};
		\node [style=none] (18) at (1.75, -2.25) {$o_3$};
		\node [style=none] (19) at (-4.5, 0) {$i_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=15, looseness=1.25] (1) to (4);
		\draw [bend right, looseness=0.75] (1) to (2);
		\draw [bend left] (2) to (3);
		\draw [bend right=15] (2) to (6);
		\draw (3) to (4);
		\draw (4) to (7.center);
		\draw [bend left=15] (3) to (5);
		\draw [bend right=15] (6) to (9.center);
		\draw [bend right=15, looseness=1.25] (6) to (5);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=X phase dot] (1) at (-3, 0) {$\alpha$};
		\node [style=Z phase dot] (2) at (-1.5, -1) {$\frac \pi 2$};
		\node [style=X dot] (3) at (0, 0) {};
		\node [style=Z phase dot] (4) at (1.25, 1.25) {$\beta$};
		\node [style=Z dot] (5) at (2.25, -1) {};
		\node [style=X dot] (6) at (0.25, -2) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=none] (9) at (2.75, -2.5) {};
		\node [style=none] (10) at (-3, 0.75) {\tiny $1$};
		\node [style=none] (11) at (1.75, 1.75) {\tony $5$};
		\node [style=none] (12) at (-0.5, 0.5) {\tiny $3$};
		\node [style=none] (13) at (-1.5, -1.75) {\tiny $2$};
		\node [style=none] (14) at (0.25, -1.5) {\tiny $4$};
		\node [style=none] (15) at (2.5, -0.5) {\tiny $6$};
		\node [style=none] (16) at (3.5, 1.25) {$o_1$};
		\node [style=none] (17) at (3.75, -1) {$o_2$};
		\node [style=none] (18) at (3.25, -2.5) {$o_3$};
		\node [style=none] (19) at (-4.5, 0) {$i_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=15, looseness=1.25] (1) to (4);
		\draw [bend right, looseness=0.75] (1) to (2);
		\draw [bend left] (2) to (3);
		\draw [bend right=15] (2) to (6);
		\draw (3) to (4);
		\draw (4) to (7.center);
		\draw [bend left=15] (3) to (5);
		\draw [bend right=15] (6) to (9.center);
		\draw [bend right=15, looseness=1.25] (6) to (5);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G_Cliff_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{k\pi}2$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G_Cliff_split_eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{\text{-}k \pi}{2}$};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=X phase dot] (4) at (1.25, 0.5) {$\pi$};
		\node [style=X phase dot] (5) at (1.25, -0.5) {$\pi$};
		\node [style=X phase dot] (6) at (-1, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G_split_eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=X phase dot] (4) at (-0.75, 0) {$\pi$};
		\node [style=X phase dot] (5) at (0.75, 0.5) {$\pi$};
		\node [style=X phase dot] (6) at (0.75, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=15, looseness=1.25] (0) to (2.center);
		\draw [bend right=15, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HMerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=Z phase dot] (4) at (-0.75, -0.75) {$s_u\pi$};
		\node [style=none] (5) at (0.5, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HRot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\;\Theta(\alpha,S,T)\Big.\;$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (5) at ($(0.east) + (.5, 0.75)$) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HSplit-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-0.75, 0.5) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-0.75, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H_rot_meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, 0) {};
		\node [style=X phase dot] (4) at (0, 0) {$s_{v'}\pi$};
		\node [style=X phase dot] (1) at ($(4) + (-1.75,0)$) {$\alpha$};
		\node [style=none] (5) at ($(4.east) + (0.625, 0.5)$) {\footnotesize $v\smash'$};
		\node [style=none] (6) at ($(1.east) + (0.625, 0.5)$) {\footnotesize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcorr-C-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, 0) {};
		\node [style=X phase dot] (4) at (0, 0) {$\;\Theta(\alpha,S \!\mathbin\Delta\! P_{u,v}\;\!,T)\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625,0.5)$) {\footnotesize $t$};
		\node [style=none] (6) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcorr-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=X phase dot] (4) at (0, 0) {$\;\Theta(\alpha,S,T)\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625,0.5)$) {\footnotesize $t$};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcorr-OddC-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\;\Theta(\beta,S',T'\!\mathbin\Delta\!P_{u,v})\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625, 0.5)$) {\footnotesize $w$};
		\node [style=none] (6) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcorr-OddC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\;\Theta(\beta,S',T')\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625, 0.5)$) {\footnotesize $w$};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcorr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\;\Theta(\alpha,S,T)\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625, 0.5)$) {\footnotesize $t$};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcorr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$~\alpha+\!\!\!\!\sum\limits_{t \in\!\!\: P_{u\!\!\;,\!\!\;v}}^{\phantom .}\!\!\!\!s_t\pi~$};
		\node [style=none] (5) at  ($(4.east) + (0.625, 0.5)$) {\footnotesize $w$};
		\node [style=none] (6) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [loop] (4.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mcorr_pion2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\;\Theta(\alpha,\emptyset,T)\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625, 0.5)$) {\footnotesize $t$};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pcorr-C-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, 0) {};
		\node [style=X phase dot] (4) at (0, 0) {$\;\Theta(\alpha,S \!\mathbin\Delta\! \{v\}\;\!,T)\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625,0.5)$) {\footnotesize $t$};
		\node [style=none] (6) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pcorr-OddC-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\;\Theta(\beta,S',T'\!\mathbin\Delta\!\{v\})\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625, 0.5)$) {\footnotesize $w$};
		\node [style=none] (6) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pcorr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$~\alpha+s_v\pi~$};
		\node [style=none] (5) at (1.5, 0.5) {\footnotesize $w$};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [loop] (4.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=X phase dot] (4) at (0, 0) {$\alpha$};
		\node [style=none] (5) at (0.625, 0.5) {\footnotesize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Spider_comp.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\boldsymbol\alpha$};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (4) at (3, 1.5) {};
		\node [style=none] (5) at (3, -1.5) {};
		\node [style=none] (6) at (0.25, 0.75) {\footnotesize $v$};
		\node [style=none] (7) at (-3.75, 2) {\footnotesize $f(v)$};
		\node [style=none] (8) at (-3.75, 1) {\footnotesize $u_1$};
		\node [style=none] (9) at (-3.75, -2) {\footnotesize $u_k$};
		\node [style=none] (10) at (-2, -0.25) {\footnotesize $\vdots$};
		\node [style=none] (11) at (2, 0) {\footnotesize $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=150, out=0] (2.center) to (0);
		\draw [in=-135, out=0] (3.center) to (0);
		\draw [in=180, out=45] (0) to (4.center);
		\draw [in=180, out=-45] (0) to (5.center);
		\draw [loop] (0) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Spider_decomp.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\boldsymbol\alpha$};
		\node [style=none] (6) at (0.25, 0.75) {\footnotesize $v$};
		\node [style=X dot] (7) at (1.5, 0) {};
		\node [style=X dot] (8) at (1.5, 0) {};
		\node [style=X dot] (9) at (3, 1) {};
		\node [style=X dot] (10) at (3, -1) {};
		\node [style=none] (11) at (4.25, 1.75) {};
		\node [style=none] (12) at (4.25, 0.5) {};
		\node [style=none] (13) at (4.25, -0.25) {};
		\node [style=none] (14) at (4.25, -1.75) {};
		\node [style=X dot] (15) at (-1.5, 0) {};
		\node [style=X dot] (16) at (-4, 1) {};
		\node [style=X dot] (17) at (-4, -1) {};
		\node [style=none] (18) at (-6.25, -2) {};
		\node [style=none] (19) at (-6.25, -0.5) {};
		\node [style=none] (20) at (-6.25, 0.5) {};
		\node [style=none] (21) at (-6.25, 2) {};
		\node [style=none] (22) at (-3.75, 1.5) {\footnotesize $v_2$};
		\node [style=none] (23) at (-3.75, -1.5) {\footnotesize $v_3$};
		\node [style=none] (24) at (-1.25, 0.5) {\footnotesize $v_1$};
		\node [style=none] (25) at (-6.75, 2.25) {\footnotesize $\cdots$};
		\node [style=none] (26) at (-6, 1) {};
		\node [style=none] (27) at (-6, -1) {};
		\node [style=none] (28) at (-6.75, -2.25) {\footnotesize $\cdots$};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (2.5, 1.5) {};
		\node [style=none] (31) at (2.75, -1.5) {};
		\node [style=Z phase dot] (32) at (-2.75, -0.75) {\footnotesize $\,s_{v_1}\pi\,$};
		\node [style=Z phase dot] (33) at (-5.25, -1.75) {\footnotesize $\,s_{v_3}\pi\,$};
		\node [style=Z phase dot] (34) at (-5.25, 0.625) {\footnotesize $\,s_{v_2}\pi\,$};
		\node [style=X dot] (35) at (-8, 2.75) {};
		\node [style=X dot] (36) at (-8, -2.75) {};
		\node [style=none] (37) at (-10.125, 3.5) {};
		\node [style=none] (38) at (-10.125, 2) {};
		\node [style=none] (39) at (-10.125, -2) {};
		\node [style=none] (40) at (-10.125, -3.5) {};
		\node [style=none] (41) at (-7.25, -2.5) {};
		\node [style=none] (42) at (-7.25, 2.5) {};
		\node [style=Z phase dot] (43) at (-9, -3.5) {\footnotesize $\,s_{v_r}\pi\,$};
		\node [style=Z phase dot] (44) at (-9, 2) {\footnotesize $\,s_{v_\ell}\pi\,$};
		\node [style=none] (45) at (-7.75, 3.25) {\footnotesize $v_\ell$};
		\node [style=none] (46) at (-7.5, -3.25) {\footnotesize $v_r$};
		\node [style=none] (47) at (-9, 0) {\footnotesize $\vdots$};
		\node [style=none] (48) at (-11.125, 3.5) {\footnotesize $f(v)$};
		\node [style=none] (49) at (-10.75, 2) {\footnotesize $u_1$};
		\node [style=none] (50) at (-10.75, -3.5) {\footnotesize $u_k$};
		\node [style=none] (51) at (5, 1.875) {\footnotesize $\ldots$};
		\node [style=none] (51a) at (5, 0.4125) {\footnotesize $\ldots$};
		\node [style=none] (52a) at (5, -0.25) {\footnotesize $\ldots$};
		\node [style=none] (52) at (5, -1.875) {\footnotesize $\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (0);
		\draw [bend left] (8) to (9);
		\draw [bend left] (9) to (11.center);
		\draw [bend right] (8) to (10);
		\draw [bend right] (10) to (14.center);
		\draw [bend left] (10) to (13.center);
		\draw [bend right] (9) to (12.center);
		\draw (0) to (15);
		\draw [in=0, out=135] (15) to (16);
		\draw [in=0, out=-135] (15) to (17);
		\draw [in=0, out=155] (17) to (19.center);
		\draw [in=0, out=-135] (17) to (18.center);
		\draw [in=0, out=-155] (16) to (20.center);
		\draw [in=0, out=135] (16) to (21.center);
		\draw [in=135, out=0] (37.center) to (35);
		\draw [in=0, out=-135] (35) to (38.center);
		\draw (35) to (42.center);
		\draw [in=198, out=18] (36) to (41.center);
		\draw [in=0, out=135] (36) to (39.center);
		\draw [in=0, out=-135] (36) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center) node [midway] {}; %,label=east:$\!u$] {};
		\draw [in=180, out=0] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VMerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=X phase dot] (4) at (-0.75, -0.75) {$s_u\pi$};
		\node [style=none] (5) at (0.5, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VMergePost0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (5) at (0.5, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VMergePost1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=X phase dot] (4) at (-0.75, -0.75) {$\pi$};
		\node [style=none] (5) at (0.5, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VRot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\;\Theta(\alpha,S,T)\Big.\;$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (5) at ($(0.east) + (.5, 0.75)$) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-0.75, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-HMerge0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot, minimum width=7.5pt, minimum height=7.5pt] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [out=135,in=0] (0) to (2.center);
		\draw [out=-135,in=0] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-HMerge1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot, minimum width=7.5pt, minimum height=7.5pt] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, -1) {};
                \node [style=Z dot, inner sep=0pt, minimum width=7.5pt, minimum height=7.5pt] (4) at (-1.25, -0.875) {$\scriptstyle\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [out=135,in=0] (0) to (2.center);
		\draw [out=-135,in=0] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-HRot.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot, minimum width=7.5pt, minimum height=7.5pt, inner sep=0pt] (0) at (0, 0) {$\scriptstyle\alpha$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-VMerge0.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [out=135,in=0] (0) to (2.center);
		\draw [out=-135,in=0] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-VMerge1.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, -1) {};
                \node [style=X dot, inner sep=0pt, minimum width=7.5pt, minimum height=7.5pt] (4) at (-1.25, -0.875) {$\scriptstyle\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [out=135,in=0] (0) to (2.center);
		\draw [out=-135,in=0] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-VRot.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt, inner sep=0pt] (0) at (0, 0) {$\scriptstyle\alpha$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-fusion01.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (0) at (0, 0) {};
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=180, out=165, looseness=2.75] (0) to (2.center);
		\draw [in=180, out=-165, looseness=2.75] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-fusion02.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (0) at (0, 0) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=165, looseness=2.75] (0) to (2.center);
		\draw [in=180, out=-165, looseness=2.75] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-fusion11.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (0) at (0, 0) {};
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (1) at (1.5, 0) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=X dot, inner sep=0pt, minimum width=7.5pt, minimum height=7.5pt] (4) at (-1, -1.625) {$\scriptstyle\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=180, out=165, looseness=2.75] (0) to (2.center);
		\draw [in=180, out=-165, looseness=2.75] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-fusion12.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (0) at (0, 0) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=X dot, inner sep=0pt, minimum width=7.5pt, minimum height=7.5pt] (4) at (-1, -1.625) {$\scriptstyle\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=165, looseness=2.75] (0) to (2.center);
		\draw [in=180, out=-165, looseness=2.75] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX-fusionPF.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (0) at (0, 0) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=X phase dot] (4) at (-1, -1.625) {$s_u\pi$};
		\node [style=none] (5) at (1, 0.75) {$u$};
		\node [style=Z dot, minimum width=7.5pt, minimum height=7.5pt] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=165, looseness=2.75] (0) to (2.center);
		\draw [in=180, out=-165, looseness=2.75] (0) to (3.center);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corr_s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=X phase dot] (4) at (-0.75, -0.75) {$s_u\pi$};
		\node [style=none] (5) at (0.5, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corr_s1L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (5) at (0.5, 0.5) {$u$};
		\node [style=X phase dot] (6) at (1.5, 0) {$s\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corr_s1R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=X phase dot] (4) at (-0.75, -0.75) {$s\pi$};
		\node [style=none] (5) at (0.5, 0.5) {$u$};
		\node [style=X phase dot] (6) at (-0.75, 0.75) {$s\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corr_s2R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\;\Theta(\alpha,S \!\setminus\! \{ v \}, T)\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625, 0.5)$) {\footnotesize $t$};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=X phase dot] (7) at ($(4) + (3.5, 0)$) {$s_v\pi$};
		\node [style=X phase dot] (8) at ($(4) + (-3.5,0)$) {$s_v\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corr_s2R_pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\;\Theta(\alpha,\emptyset, T)\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625, 0.5)$) {\footnotesize $t$};
		\node [style=none] (6) at (4, 0) {};
		\node [style=X phase dot] (7) at ($(4) + (3, 0)$) {$s_v\pi$};
		\node [style=X phase dot] (8) at ($(4) + (-3,0)$) {$s_v\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/corr_s2R_pion2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=Z phase dot] (4) at (0, 0) {$\;\Theta(\alpha,\emptyset, T \!\mathbin\Delta\! \{v\})\Big.\;$};
		\node [style=none] (5) at ($(4.east) + (0.625, 0.5)$) {\footnotesize $t$};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=X phase dot] (7) at ($(4) + (3.5, 0)$) {$s_v\pi$};
		\node [style=X phase dot] (8) at ($(4) + (-3.5,0)$) {$s_v\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/final_Spider.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\boldsymbol\alpha$};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, .75) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none, inner sep=3pt] (4) at (2, 0) {\footnotesize $o_{\smash j}$};
                \node [style=none] (10) at (-1.5, 0.125) {\footnotesize $\vdots$};
		\node [style=none] (6) at (0.25, 0.75) {\footnotesize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=150, out=0] (2.center) to (0);
		\draw [in=-135, out=0] (3.center) to (0);
		\draw (0) to (4.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/final_Spider_xform.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\boldsymbol\alpha$};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, .75) {};
		\node [style=none] (3) at (-2, -1) {};
                \node [style=none] (10) at (-1.5, 0.125) {\footnotesize $\vdots$};
		\node [style=none] (6) at (0.25, 0.75) {\footnotesize $v$};
		\node [style=Z phase dot] (4) at ($(0) + (2,0)$) {};
		\node [style=none] (4l) at ($(4.east) + (0.75,0.5)$) {\footnotesize $o_{\smash j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=150, out=0] (2.center) to (0);
		\draw [in=-135, out=0] (3.center) to (0);
		\draw (0) to (4) to ++(1,0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/first_Spider.tikz <==
\begin{tikzpicture}[xscale=-0.9,yscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\boldsymbol\alpha$};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, .75) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none, inner sep=3pt] (4) at (2, 0) {\footnotesize $i_{\smash j}$};
                \node [style=none] (10) at (-1.5, 0.125) {\footnotesize $\vdots$};
		\node [style=none] (6) at (0.25, 0.75) {\footnotesize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=150, out=0] (2.center) to (0);
		\draw [in=-135, out=0] (3.center) to (0);
		\draw (0) to (4.east);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/first_Spider_xform.tikz <==
\begin{tikzpicture}[xscale=-0.9,yscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\boldsymbol\alpha$};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, .75) {};
		\node [style=none] (3) at (-2, -1) {};
                \node [style=none] (10) at (-1.5, 0.125) {\footnotesize $\vdots$};
		\node [style=none] (6) at (0.25, 0.75) {\footnotesize $v$};
		\node [style=X phase dot] (4) at ($(0) + (2,0)$) {};
		\node [style=none] (4l) at ($(4.east) + (-0.75,0.5)$) {\footnotesize $i_{\smash j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=150, out=0] (2.center) to (0);
		\draw [in=-135, out=0] (3.center) to (0);
		\draw (0) to (4) to ++(1,0);
	\end{pgfonlayer}
\end{tikzpicture}

